Tests of Gaussianity of CMB maps

We study two different methods to test Gaussianity in CMB maps. One of them is based on the partition function and the other on the morphology of hot and cold spots. The partition function contains information on all the moments and scales, being a useful quantity to compress the large data sets expected from future space missions like Planck. In particular, it contains much richer information than the one available through the radiation power spectrum. The second method utilizes morphological properties of hot and cold spots such as the eccentricity and number of spots in CMB maps. We study the performance of both methods in detecting non-Gaussian features in small scale CMB simulated maps as those which will be provided by the Planck mission.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
=================== * ==================

%!PS-Adobe-2.0
%%Creator: dvipsk 5.58f Copyright 1986, 1994 Radical Eye Software
%%Title: tao_example.dvi
%%Pages: 4
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine: /usr/lpp/tex/teTeX/bin/dvips tao_example.dvi -o
%+ tao_example.ps
%DVIPSParameters: dpi=600, compressed, comments removed
%DVIPSSource:  TeX output 1998.08.27:1200
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR[matrix currentmatrix{dup dup round sub abs 0.00001 lt{round}if}
forall round exch round exch]setmatrix}N /@landscape{/isls true N}B
/@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B
/FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{
/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N
string /base X array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N
end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{
/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]
N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data dup
length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{
128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub
get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N
/rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup
/base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx
0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff
.1 sub]/id ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N
/cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id
gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp
add /cp X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add
/gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{
dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1
adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2
idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore userdict
/eop-hook known{eop-hook}if showpage}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 .1 TR 1 1 scale rulex ruley false
RMat{BDot}imagemask grestore}}{{gsave TR -.1 .1 TR rulex ruley scale 1 1
false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath transform
round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail
{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{
4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{
p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 600 600 (tao_example.dvi)
@start /Fa 19 121 df<121FEA3F80EA7FC0EAFFE0A5EA7FC0EA3F80EA1F000B0B708A
2C>46 D<121FEA3F80EA7FC0EAFFE0A5EA7FC0EA3F80EA1F00C7FCAE121FEA3F80EA7FC0
EAFFE0A5EA7FC0EA3F80EA1F000B2470A32C>58 D<007FB612F0B712F8A37E3903F00001
A7ED00F01600A4EC01E04A7EA490B5FCA5EBF003A46E5A91C8FCA5163C167EA8007FB612
FEB7FCA36C15FC27337EB22C>69 D<007FB612F8B712FCA37ED803F0C7FCA716781600A5
15F04A7EA490B5FCA5EBF001A46E5A92C7FCAD387FFFE0B5FC805C7E26337EB22C>I<00
7FB512F8B612FCA36C14F839000FC000B3B3A5007FB512F8B612FCA36C14F81E3379B22C
>73 D<387FFFE0B57EA36C5BD803F0C8FCB3AE16F0ED01F8A8007FB6FCB7FCA36C15F025
337DB22C>76 D<D87FF0EB7FFC486CEBFFFEA27F007FEC7FFCD807FEEB07C013DEA213DF
13CFA2148013C714C0A213C314E0A213C114F0A213C014F8A2147CA3143EA2141E141FA2
140F1587A2140715C7A2140315E71401A215F71400A215FFD87FFC137F487E153FA26C48
EB1F8027337EB22C>78 D<EB7FFF0003B512E0000F14F848804880EBE003EB800048C712
7FA2007E80A300FE158048141FB3A86C143FA2007E1500A3007F5CA26C6C13FEEBF00790
B5FC6C5C6C5C000314E0C66C90C7FC21357BB32C>I<007FB6FCB71280A46C150021067B
7D2C>95 D<3801FFF0000713FE001F6D7E15E048809038C01FF81407EC01FC381F800000
06C77EC8127EA3ECFFFE131F90B5FC1203120F48EB807E383FF800EA7FC090C7FC12FE5A
A47E007F14FEEB8003383FE01F6CB612FC6C15FE6C14BF0001EBFE1F3A003FF007FC2724
7CA32C>97 D<EB03FE90381FFFC0017F13F048B57E48803907FE03FE390FF800FFD81FE0
EB3F805B4848EB1FC090C7120F5A007E15E015075AB7FCA416C000FCC9FC7E127EA2127F
6CEC03C06DEB07E06C7ED80FF0130F6C6CEB3FC001FF13FF000190B512806C1500013F13
FC010F13F00101138023247CA32C>101 D<EC0FF8EC3FFE91B5FC4914805B903807FC7F
14F090390FE03F0014C092C7FCA6007FB512FEB7FCA36C5C26000FC0C7FCB3A8003FB512
F04880A36C5C21337DB22C>I<ED03F8903907F80FFC90391FFE3FFE017FB6FC48B7FC48
ECFE7F9038FC0FF82607F003133E3A0FE001FC1CD9C0001300001F8049137EA66D13FE00
0F5CEBE0016C6C485A3903FC0FF048B5FC5D481480D99FFEC7FCEB87F80180C8FCA37F6C
7E90B512F06C14FE48ECFF804815E04815F03A3FC0001FF848C7EA03FC007E1400007C15
7C00FC157E48153EA46C157E007E15FCD87F801303D83FE0EB0FF8D81FFCEB7FF06CB612
E0000315806C1500D8003F13F8010713C028387EA42C>I<1307EB1FC0A2497EA36D5AA2
0107C7FC90C8FCA7387FFFC080B5FC7EA2EA0007B3A8007FB512FCB612FEA36C14FC1F34
79B32C>105 D<387FFFE0B57EA37EEA0003B3B3A5007FB61280B712C0A36C158022337B
B22C>108 D<3A7F83F007E09039CFFC1FF83AFFDFFE3FFCD87FFF13FF91B57E3A07FE1F
FC3E01FCEBF83F496C487E01F013E001E013C0A301C01380B33B7FFC3FF87FF0027F13FF
D8FFFE6D13F8D87FFC4913F0023F137F2D2481A32C>I<397FF01FE039FFF8FFF801FB13
FE90B6FC6C158000019038F07FC09138801FE091380007F049EB03F85BED01FC491300A2
16FE167EA816FE6D14FCA2ED01F86D13036DEB07F0150F9138801FE09138E07FC091B512
80160001FB5B01F813F8EC3FC091C8FCAD387FFFE0B57EA36C5B27367FA32C>112
D<90387FF8700003B512F8120F5A5A387FC00F387E00034813015AA36CEB00F0007F1400
13F0383FFFC06C13FE6CEBFF80000314E0C66C13F8010113FCEB0007EC00FE0078147F00
FC143F151F7EA26C143F6D133E6D13FE9038F007FC90B5FC15F815E000F8148039701FFC
0020247AA32C>115 D<3A3FFF03FFF048018713F8A36C010313F03A00FC007E005D9038
7E01F8013F5BEB1F83EC87E090380FCFC0903807EF80EB03FF6D90C7FC5C6D5A147C14FE
130180903803EF80903807CFC0EB0FC7EC83E090381F01F0013F7FEB7E00017C137C4913
7E0001803A7FFF01FFFC1483B514FE6C15FC140127247EA32C>120
D E /Fb 4 87 df<EB0380D907E01307010FEC0F80161F5CA2011F143FA24A1400A2013F
5CA291C7127EA24914FEA2017E5CA201FE1301A2495CA200011403A249ECF018A2000314
071738EEE030150F00071670031F1360153F6D017713E0486C9038E3E1C0903AFF03C1F3
80903ACFFF00FF00D9C3FC133ED81FC0C9FCA25BA2123FA290CAFCA25AA2127EA212FEA2
5AA212702D377EA432>22 D<121C127FEAFF80A5EA7F00121C0909798817>58
D<121C127FEAFF80A213C0A3127F121C1200A412011380A2120313005A1206120E5A5A5A
12600A19798817>I<267FFFFC91383FFFC0B55DA2000390C83807FC006C48ED03E06060
000094C7FC5F17065FA25F6D5DA26D5D17E05F4C5AA24CC8FC6E1306A2013F5C161C1618
5EA25E6E5BA2011F495A150393C9FC1506A25D6E5AA2010F5B157015605DA2ECE18002E3
CAFC14F3EB07F614FE5C5CA25C5CA26D5AA25C91CBFC3A3B7CB830>86
D E /Fc 76 128 df<DA0FF813FC91397FFF07FF903B01F807DF83C0903A07E001FF0F90
3B1F8007FE1FE090393F000FFC137E16F85B9338F007804848010790C7FC1503ACB812F8
A32801F80003F0C7FCB3AB486C497E267FFFE0B512F0A3333B7FBA30>11
D<EC0FF8EC7FFE903901F80780903907E001C090391F8000E090383F0007017E497EA25B
A2485A6F5AED018092C8FCA9ED03F0B7FCA33901F8000F1503B3AA486C497E267FFFE0B5
12C0A32A3B7FBA2E>I<EC0FFC91387FFF70903901F803F0903807E00790381F800FEB3F
00137EA25B150748481303ADB7FCA33901F80003B3AB486C497E267FFFE0B512C0A32A3B
7FBA2E>I<EA07C0EA1FF0EA3838EA600CA2EAC006A5EA600CA2EA3838EA1FF0EA07C00F
0F69BB3E>23 D<121C127FEAFF80A213C0A3127F121C1200A412011380A2120313005A12
06120E5A5A5A12600A1979B917>39 D<146014E0EB01C0EB0380EB0700130E131E5B5BA2
5B485AA2485AA212075B120F90C7FCA25A121EA2123EA35AA65AB2127CA67EA3121EA212
1F7EA27F12077F1203A26C7EA26C7E1378A27F7F130E7FEB0380EB01C0EB00E014601352
78BD20>I<12C07E12707E7E7E120F6C7E6C7EA26C7E6C7EA21378A2137C133C133E131E
A2131F7FA21480A3EB07C0A6EB03E0B2EB07C0A6EB0F80A31400A25B131EA2133E133C13
7C1378A25BA2485A485AA2485A48C7FC120E5A5A5A5A5A13527CBD20>I<15301578B3A6
007FB812F8B912FCA26C17F8C80078C8FCB3A6153036367BAF41>43
D<121C127FEAFF80A213C0A3127F121C1200A412011380A2120313005A1206120E5A5A5A
12600A19798817>I<B512FCA516057F941C>I<121C127FEAFF80A5EA7F00121C09097988
17>I<150C151E153EA2153C157CA2157815F8A215F01401A215E01403A215C01407A215
80140FA215005CA2141E143EA2143C147CA2147814F8A25C1301A25C1303A2495AA25C13
0FA291C7FC5BA2131E133EA2133C137CA2137813F8A25B1201A25B1203A25B1207A25B12
0FA290C8FC5AA2121E123EA2123C127CA2127812F8A25A12601F537BBD2A>I<EB03F8EB
1FFF90387E0FC09038F803E03901E000F0484813780007147C48487FA248C77EA2481580
A3007EEC0FC0A600FE15E0B3007E15C0A4007F141F6C1580A36C15006D5B000F143EA26C
6C5B6C6C5B6C6C485A6C6C485A90387E0FC0D91FFFC7FCEB03F8233A7DB72A>I<EB01C0
13031307131F13FFB5FCA2131F1200B3B3A8497E007FB512F0A31C3879B72A>I<EB0FF0
EB7FFE48B57E3903E03FE0390F000FF0000E6D7E486D7E486D7E123000706D7E126012FC
B4EC7F807FA56CC7FC121CC8FCEDFF00A34A5A5D14035D4A5A5D140F4A5A4A5A92C7FC14
7C5C495A495A495A495A91C8FC011EEB01805B5B49130348481400485A485A000EC75A00
0FB6FC5A5A485CB6FCA321387CB72A>I<EB07F8EB3FFF4913C03901F80FF03903C007F8
48486C7E380E0001000F80381FE0006D7FA56C5A6C5AC85A1401A25D4A5AA24A5A5DEC0F
80027EC7FCEB1FFCECFF809038000FE06E7EEC01FC816E7EED7F80A216C0A2153F16E0A2
121EEA7F80487EA416C049137F007F1580007EC7FC0070ECFF006C495A121E390F8003F8
3907F00FF00001B512C06C6C90C7FCEB0FF8233A7DB72A>I<1538A2157815F8A2140114
031407A2140F141F141B14331473146314C313011483EB030313071306130C131C131813
301370136013C01201EA038013005A120E120C5A123812305A12E0B712F8A3C73803F800
AB4A7E0103B512F8A325397EB82A>I<0006140CD80780133C9038F003F890B5FC5D5D15
8092C7FC14FC38067FE090C9FCABEB07F8EB3FFE9038780F803907E007E090388003F049
6C7E12066E7EC87EA28181A21680A4123E127F487EA490C71300485C12E000605C127000
30495A00385C6C1303001E495A6C6C485A3907E03F800001B5C7FC38007FFCEB1FE0213A
7CB72A>I<12301238123E003FB612E0A316C05A168016000070C712060060140E5D1518
00E01438485C5D5DC712014A5A92C7FC5C140E140C141C5CA25CA214F0495AA21303A25C
1307A2130FA3495AA3133FA5137FA96DC8FC131E233B7BB82A>55
D<EB03F8EB1FFF017F13C09038FC07F03901E001F848486C7E4848137C90C77E48141E00
0E141F001E80A3121FA27F5D01E0131E6C6C133E01FC133C6D5B6C6C6C5AECC1E06CEBF3
C06C01FFC7FC6C5BEB3FFF6D13C081017F13F801F07F3903E07FFE3907801FFF48486C13
80481303003E6D13C0003CEB007F007C143F0078EC0FE000F814075A1503A21501A36C15
C012781503007C15806CEC07006C5C6C6C131ED807E0137C3903F803F0C6B55A013F1380
D907FCC7FC233A7DB72A>I<EB03F8EB1FFF017F13C09038FC07E03903F803F048486C7E
48486C7E49137E121F48487FA2007F158090C7FCA248EC1FC0A616E0A56C143FA27F123F
001F147FA26C6C13FF6C6C13DF000313013901F0039F3900FC0F1FD93FFC13C0EB07F090
C7FC153F1680A316005D000F147E487E486C5BA24A5A4A5A49485A6C48485A001C495A26
0F807FC7FC3807FFFC000113F038003FC0233A7DB72A>I<121C127FEAFF80A5EA7F0012
1CC7FCB2121C127FEAFF80A5EA7F00121C092479A317>I<121C127FEAFF80A5EA7F0012
1CC7FCB2121C127F5A1380A4127F121D1201A412031300A25A1206A2120E5A121812385A
1260093479A317>I<007FB812F8B912FCA26C17F8CCFCAE007FB812F8B912FCA26C17F8
36167B9F41>61 D<EB3FE03801FFFE3907C03F80390E000FC0003CEB07F0003013030070
14F8007C130100FE14FC7EA4127E003CEB03F8C7FCEC07F0A2EC0FE0EC1F80EC3F00147E
147C5C495A5C495A5CA249C7FCA31306AA90C8FCA8130EEB3F80497EA56D5A010EC7FC1E
3B7CBA27>63 D<1538A3157CA315FEA34A7EA34A6C7EA202077FEC063FA2020E7FEC0C1F
A2021C7FEC180FA202387FEC3007A202707FEC6003A202C07F1501A2D901807F81A249C7
7F167FA20106810107B6FCA24981010CC7121FA2496E7EA3496E7EA3496E7EA213E0707E
1201486C81D80FFC02071380B56C90B512FEA3373C7DBB3E>65 D<913A01FF800180020F
EBE003027F13F8903A01FF807E07903A03FC000F0FD90FF0EB039F4948EB01DFD93F80EB
00FF49C8127F01FE153F12014848151F4848150FA248481507A2485A1703123F5B007F16
01A35B00FF93C7FCAD127F6DED0180A3123F7F001F160318006C7E5F6C7E17066C6C150E
6C6C5D00001618017F15386D6C5CD91FE05C6D6CEB03C0D903FCEB0F80902701FF803FC7
FC9039007FFFFC020F13F002011380313D7BBA3C>67 D<B712C016F816FE000190398001
FF806C90C7EA3FE0EE0FF0EE03F8707E707E177FA2EF3F8018C0171F18E0170F18F0A3EF
07F8A418FCAC18F8A4EF0FF0A218E0A2171F18C0EF3F80A2EF7F0017FE4C5A4C5AEE0FF0
EE3FE0486DEBFF80B8C7FC16F816C036397DB83F>I<B812FCA30001903880000F6C90C7
1201EE007E173E171E170EA31706A317078316C0A394C7FCA31501A21503150F91B5FCA3
EC000F15031501A21500A21860A318E093C712C0A41701A3EF0380A21707A2170F173F17
7F486D903807FF00B9FCA333397DB839>I<B812F8A30001903880001F6C90C71201EE00
FC177C173C171CA2170CA4170E1706A2ED0180A21700A41503A21507151F91B5FCA3EC00
1F15071503A21501A692C8FCAD4813C0B612C0A32F397DB836>I<DBFF8013C0020FEBF0
01023F13FC9139FF803F03903A03FC000787D90FF0EB03CF4948EB00EF4948147F494814
3F49C8121F485A4848150F48481507A248481503A2485A1701123F5B007F1600A4484816
00AB93B6FCA26C7E9338007FE0EF3FC0A2123F7F121FA26C7EA26C7EA26C7E6C7E6C6C15
7F6D7E6D6C14FF6D6C14EFD90FF8EB03C7D903FEEB0783903A00FFC03F0191393FFFFC00
020F01F0130002001380383D7CBA41>I<B648B512FEA30001902680000313006C90C76C
5AB3A491B6FCA391C71201B3A6486D497EB648B512FEA337397DB83E>I<B612C0A3C6EB
C0006D5AB3B3AD497EB612C0A31A397EB81E>I<013FB512E0A39039001FFC00EC07F8B3
B3A3123FEA7F80EAFFC0A44A5A1380D87F005B0070131F6C5C6C495A6C49C7FC380781FC
3801FFF038007F80233B7DB82B>I<B649B5FCA3000101809038007FF06C90C8EA3F8005
3EC7FC173C17385F5F4C5A4C5A4CC8FC160E5E5E5E5E4B5AED0780030EC9FC5D153E157E
15FF5C4A7F4A6C7E140E4A6C7E4A6C7E14704A6C7E4A6C7E14804A6C7E6F7EA26F7F707E
A2707E707EA2707EA2707E707EA2707E707F8484486D497FB6011FEBFF80A339397DB841
>I<B612E0A3000101C0C8FC6C90C9FCB3AD1718A517381730A31770A317F0A216011603
160FEE1FE0486D13FFB8FCA32D397DB834>I<B5933807FFF86E5DA20001F0FC002600DF
C0ED1BF8A2D9CFE01533A3D9C7F01563A3D9C3F815C3A2D9C1FCEC0183A3D9C0FEEC0303
A2027F1406A36E6C130CA36E6C1318A26E6C1330A36E6C1360A26E6C13C0A3913901FC01
80A3913900FE0300A2ED7F06A3ED3F8CA2ED1FD8A3ED0FF0A3486C6D5A487ED80FFC6D48
497EB500C00203B512F8A2ED018045397DB84C>I<B5913807FFFE8080C69238007FE06E
EC1F80D9DFF0EC0F001706EBCFF8EBC7FCA2EBC3FEEBC1FFA201C07F6E7EA26E7E6E7E81
140F6E7E8114036E7E168080ED7FC016E0153FED1FF0ED0FF8A2ED07FCED03FEA2ED01FF
6F1386A2EE7FC6EE3FE6A2EE1FF6EE0FFEA216071603A216011600A2177E486C153E487E
D80FFC151EB500C0140EA2170637397DB83E>I<EC03FF021F13E09138FE01FC903901F8
007ED907E0EB1F8049486D7ED93F80EB07F049C76C7E01FE6E7E48486E7E49157E000316
7F4848ED3F80A24848ED1FC0A2001F17E049150F003F17F0A3007F17F8491507A300FF17
FCAC007F17F86D150FA3003F17F0A26C6CED1FE0A36C6CED3FC0000717806D157F000317
006C6C15FEA26C6C4A5A017F4A5A6D6C495A6D6C495AD907E0EB1F80D903F8017FC7FC90
3900FE01FC91381FFFE0020390C8FC363D7BBA41>I<B712C016F816FE000190398001FF
806C90C7EA3FC0EE0FE0EE07F0EE03F817FC17FE1601A217FFA717FEA2EE03FCA2EE07F8
17F0EE0FE0EE3FC0923801FF0091B512FC16F091C9FCB3A5487FB6FCA330397DB839>I<
B612FEEDFFE016F8000190388007FE6C90C76C7EEE3FC0707E707E707EA2707EA283A65F
A24C5AA24C5A4C5AEE3F8004FFC8FCED07FC91B512E05E9138000FF0ED03F8ED00FE8270
7E707EA2161F83A583A6F00180A217F8160F1803486D01071400B66D6C5A040113069338
00FE0ECAEA3FFCEF07F0393B7DB83D>82 D<D90FF813C090383FFE0190B512813903F807
E33907E000F74848137F4848133F48C7121F003E140F007E1407A2007C140312FC1501A3
6C1400A37E6D14006C7E7F13F86CB47E6C13F8ECFF806C14E06C14F86C14FEC680013F14
80010714C0EB007F020713E0EC007FED3FF0151F150FED07F8A200C01403A21501A37EA2
16F07E15036C15E06C14076C15C06C140F6DEB1F80D8FBF0EB3F00D8F0FE13FE39E03FFF
F8010F13E0D8C00190C7FC253D7CBA2E>I<003FB812E0A3D9C003EB001F273E0001FE13
0348EE01F00078160000701770A300601730A400E01738481718A4C71600B3B0913807FF
80011FB612E0A335397DB83C>I<B6903807FFFEA3000101809038007FE06C90C8EA1F80
EF0F001706B3B2170E6D150C80171C133F17186D6C14385F6D6C14F06D6C5C6D6C495A6D
6CEB07806D6C49C7FC91387F807E91381FFFF8020713E09138007F80373B7DB83E>I<B5
00FC91387FFF80A30003018091380FFC006C90C8EA07E0715A6C705A6E1403017F93C7FC
A280013F1506A26E140E011F150C80010F5DA28001075DA26E147001031560A26D6C5CA2
806D4A5AA2ED8003027F91C8FCA291383FC006A215E0021F5BA2EDF01C020F1318A26E6C
5AA215FC02035BA2EDFEE002015BA26E6C5AA36FC9FCA3153EA2151CA3393B7EB83E>I<
B5D8FC07B5D8F001B5FCA30007902780001FFEC7EA1FF86C48C7D80FF8EC07E000010307
ED03C01B807F6C6F6C1500A26E5F017F6E6C1406A280013F4A6C5CA280011F4A6D5BEE06
7FA26D6C010E6D5BEE0C3FA26D6C011C6D5BEE181FA26D6C6F5BEE300FA26D6C6F485AEE
6007A26D6C4CC7FC9338C003FCA203805D913B7F818001FE06A203C1150EDA3FC3C7EAFF
0CA203E3151CDA1FE6EC7F98A215F6DA0FFCEC3FF0A302075E4B141FA202035E4B140FA2
02015E4B1407A2020093C8FC4B80503B7EB855>I<EAFFF8A4EAF000B3B3B3B3A3EAFFF8
A40D5378BD17>91 D<EAFFF8A4EA0078B3B3B3B3A3EAFFF8A40D537FBD17>93
D<EA01801203EA0700120E5A12181238123012701260A212E05AA412CEEAFF8013C0A312
7FA2EA3F80EA0E000A197AB917>96 D<EB1FE0EBFFFC3803E03F3907000F80390F8007E0
486C6C7E13E06E7EA26E7E6C5A6C5AC8FCA4147FEB07FFEB3FE0EBFE00EA03F8EA0FF0EA
1FC0123F485A90C7FC160C12FEA31401A26C13036CEB077C903980063E18383FC01E3A0F
E0781FF03A03FFF00FE03A007F8007C026277DA52A>I<EA03F012FFA3120F1203B0EC1F
E0EC7FF89038F1E03E9039F3801F809039F7000FC001FEEB07E049EB03F049EB01F85BED
00FCA216FEA2167E167FAA167E16FEA216FC15016D14F8ED03F07F01EEEB07E001C6EB0F
C09039C7801F00903881E07E903800FFF8C7EA1FC0283B7EB92E>I<EB03FC90381FFF80
90387E03E03901F80070484813F83907E001FC380FC003A2EA1F80123F90380001F848EB
00F01500A2127E12FEAA127E127FA26C14067F001F140E6D130C000F141C6C6C13386C6C
13706C6C13E039007C07C090381FFF00EB07F81F277DA525>I<ED0FC0EC03FFA3EC003F
150FB0EB03F8EB1FFF90387E078F9038F801EF3903F0007F4848133F4848131FA2484813
0F123F90C7FC5AA2127E12FEAA127E127FA27EA26C6C131FA26C6C133F6C6C137F6C6CEB
EFF03A01F801CFFF39007C078F90381FFE0FD907F813C0283B7DB92E>I<EB07F8EB1FFF
90387C0FC03901F803E03903F001F0D807E013F8380FC0004848137CA248C7127E153E5A
153F127E12FEA3B7FCA248C8FCA5127EA2127FA26C14037F001F14076C6C13060007140E
6D131CD801F013386C6C137090387E03E090381FFF80903803FC0020277EA525>I<147E
903803FF8090380FC1E0EB1F8790383F0FF0137EA213FCA23901F803C091C7FCADB512FC
A3D801F8C7FCB3AB487E387FFFF8A31C3B7FBA19>I<ED03F090390FF00FF890393FFC3C
3C9039F81F707C3901F00FE03903E007C03A07C003E010000FECF000A248486C7EA86C6C
485AA200075C6C6C485A6D485A6D48C7FC38073FFC38060FF0000EC9FCA4120FA213C06C
B512C015F86C14FE6CECFF804815C03A0F80007FE048C7EA0FF0003E140348140116F848
1400A56C1401007C15F06CEC03E0003F1407D80F80EB0F80D807E0EB3F003901FC01FC39
007FFFF0010790C7FC26387EA52A>I<EA03F012FFA3120F1203B0EC0FF0EC3FFCECF03F
9039F1C01F809039F3800FC0EBF70013FE496D7EA25BA35BB3A3486C497EB500C1B51280
A3293A7EB92E>I<EA0380EA0FE0487EA56C5AEA0380C8FCAAEA03F012FFA312071203B3
AA487EB512C0A312387EB717>I<EB01C0EB07F0EB0FF8A5EB07F0EB01C090C7FCAAEB01
F813FFA313071301B3B3A2123C127E00FF13F01303A214E038FE07C0127C383C0F00EA0F
FEEA03F8154984B719>I<EA03F012FFA3120F1203B1913801FFFCA39138007FC0160015
7C15705D4A5A4A5A4AC7FC141E1438147814FC13F1EBF3FEEBF73F01FE7FEBF81F496C7E
8114076E7E6E7E811400157E157F811680ED1FC0486CEB3FF0B500C0B5FCA3283A7EB92C
>I<EA03F012FFA3120F1203B3B3AD487EB512C0A3123A7EB917>I<2703F00FF0EB1FE000
FFD93FFCEB7FF8913AF03F01E07E903BF1C01F83803F3D0FF3800FC7001F802603F70013
CE01FE14DC49D907F8EB0FC0A2495CA3495CB3A3486C496CEB1FE0B500C1B50083B5FCA3
40257EA445>I<3903F00FF000FFEB3FFCECF03F9039F1C01F803A0FF3800FC03803F700
13FE496D7EA25BA35BB3A3486C497EB500C1B51280A329257EA42E>I<EB03FE90380FFF
8090383E03E09038F800F84848137C48487F48487F4848EB0F80001F15C090C712074815
E0A2007EEC03F0A400FE15F8A9007E15F0A2007F14076C15E0A26C6CEB0FC0000F15806D
131F6C6CEB3F006C6C137EC66C13F890387E03F090381FFFC0D903FEC7FC25277EA52A>
I<3903F01FE000FFEB7FF89038F1E07E9039F3801F803A07F7000FC0D803FEEB07E049EB
03F04914F849130116FC150016FEA3167FAA16FEA3ED01FCA26DEB03F816F06D13076DEB
0FE001F614C09039F7803F009038F1E07E9038F0FFF8EC1FC091C8FCAB487EB512C0A328
357EA42E>I<D903F813C090381FFE0190387E07819038FC01C33903F000E30007147748
48133749133F001F141F485A150F48C7FCA312FEAA127FA37E6D131F121F6D133F120F6C
6C137F6C6C13EF3901F801CF39007E078F90381FFE0FEB07F890C7FCABED1FE00203B5FC
A328357DA42C>I<3807E01F00FFEB7FC09038E1E3E09038E387F0380FE707EA03E613EE
9038EC03E09038FC0080491300A45BB3A2487EB512F0A31C257EA421>I<EBFF03000313
E7380F80FF381E003F487F487F00707F12F0A2807EA27EB490C7FCEA7FE013FF6C13E06C
13F86C7F00037FC67F01071380EB007F141F00C0EB0FC01407A26C1303A37E15806C1307
7EEC0F00B4131E38F3C07C38E1FFF038C03F801A277DA521>I<1318A51338A31378A313
F8120112031207001FB5FCB6FCA2D801F8C7FCB215C0A93800FC011580EB7C03017E1300
6D5AEB0FFEEB01F81A347FB220>I<D803F0EB07E000FFEB01FFA3000FEB001F00031407
B3A4150FA3151F12016D133F0000EC77F86D9038E7FF8090383F03C790381FFF87903A03
FC07E00029267EA42E>I<B538803FFEA33A0FF8000FF06C48EB07E00003EC03C06D1480
00011500A26C6C1306A26D130E017E130CA26D5BA2EC8038011F1330A26D6C5AA214E001
075BA2903803F180A3D901FBC7FCA214FF6D5AA2147CA31438A227257EA32C>I<B53A1F
FFE03FFEA3260FF8009038000FF86C48017EEB03E018C00003023EEB0180A26C6C013FEB
0300A36C6CEC8006156FA2017E9038EFC00C15C7A2D93F016D5A15830281EBF038D91F83
1430150102C3EBF87090260FC6001360A2D907E66D5A02EC137CA2D903FCEB7F804A133F
A2010192C7FC4A7FA20100141E4A130E0260130C37257EA33C>I<B538807FFFA33A03FE
003FF00001EC1F80000092C7FC017E131C6D13186D6C5AECC070010F5B6D6C5AECF180EB
03FB6DB4C8FC6D5AA2147F804A7E8114CF903801C7E090380383F090380703F8EB060149
6C7E011C137E49137F01787F496D7E486C80000FEC3FF0D8FFFE90B51280A329247FA32C
>I<B538803FFEA33A0FF8000FF06C48EB07C00003EC03806C7E16007F00001406A2017E
5BA2137F6D5BA26D6C5AA2ECC070010F1360A26D6C5AA214F101035BA2D901FBC7FCA214
FF6D5AA2147CA31438A21430A214701460A25CA2EA7C0100FE5B130391C8FC1306EAFC0E
EA701C6C5AEA1FF0EA0FC027357EA32C>I<003FB512FCA2EB8003D83E0013F8003CEB07
F00038EB0FE012300070EB1FC0EC3F800060137F150014FE495AA2C6485A495AA2495A49
5A495AA290387F000613FEA2485A485A0007140E5B4848130C4848131CA24848133C48C7
127C48EB03FC90B5FCA21F247EA325>I<001C131C007F137F39FF80FF80A5397F007F00
001C131C190978B72A>127 D E /Fd 1 26 df<D93F801508D9FFF0151C000313FC487F
486D7E4880273FC07FF0143C9026000FF81438007CD903FE147800786D6C14F80070903A
007FC003F000F091383FF80F48020FB512E06F14C0030114806F1400EE3FFC0040ED07F0
CCFCA2D93F801508D9FFF0151C000313FC487F486D7E4880273FC07FF0143C9026000FF8
1438007CD903FE147800786D6C14F80070903A007FC003F000F091383FF80F48020FB512
E06F14C0030114806F1400EE3FFC0040ED07F036267BA741>25 D
E /Fe 63 123 df<14FF010713E090381F80F090383E003849137C4913FC485A12034913
78153092C7FCA7157CB612FCA23803E000157CB3A5486C13FE3A7FFF0FFFE0A2232F7FAE
27>12 D<13031307130E131C1338137013F0EA01E013C01203EA0780A2EA0F00A2121EA3
5AA45AA512F8A25AAB7EA21278A57EA47EA37EA2EA0780A2EA03C0120113E0EA00F01370
1338131C130E1307130310437AB11B>40 D<12C07E12707E7E7E120FEA0780120313C0EA
01E0A2EA00F0A21378A3133CA4131EA5131FA2130FAB131FA2131EA5133CA41378A313F0
A2EA01E0A2EA03C013801207EA0F00120E5A5A5A5A5A10437CB11B>I<123C127EB4FCA2
1380A2127F123D1201A312031300A25A1206120E5A5A5A126009157A8714>44
D<B512C0A412047F9018>I<123C127E12FFA4127E123C08087A8714>I<15C01401140315
80A214071500A25C140EA2141E141CA2143C143814781470A214F05CA213015CA213035C
130791C7FCA25B130EA2131E131CA2133C1338A21378137013F05BA212015BA212035BA2
120790C8FC5A120EA2121E121CA2123C1238A212781270A212F05AA21A437CB123>I<EB
3FC0EBFFF03803E07C48487E48487E497E001EEB0780A2003E14C0A248EB03E0A500FC14
F0B0007C14E0A3007E1307003E14C0A36CEB0F806C14006D5A3807C03E3803F0FC3800FF
F0EB3FC01C2D7DAB23>I<130C133C137CEA03FC12FFEAFC7C1200B3B113FE387FFFFEA2
172C7AAB23>I<EB7F803801FFF0380780FC380E003F48EB1F8048EB0FC05A0060EB07E0
12F000FC14F07E1403A3007C1307C7FCA215E0140F15C0141F1580EC3F00147E147C5C49
5A495A495A495A011EC7FC5B5B4913305B485A4848136048C7FC000E14E0001FB5FC5A48
14C0B6FCA21C2C7DAB23>I<EB3FC03801FFF03807C0FC380E007E487FEC1F80003F14C0
A2EB800F1300A2000C131FC7FC1580A2EC3F00143E5C5CEB03F0EBFFC014F0EB00FC143F
EC1F8015C0140F15E0A2EC07F0A21238127C12FEA3EC0FE012F8006014C00070131F6C14
80001EEB3F00380780FC3801FFF038007FC01C2D7DAB23>I<000CEB0180380FC01F90B5
12005C5C14F014C0D80C7EC7FC90C8FCA8EB1FC0EB7FF8380DE07C380F801F0100138000
0E130F000CEB07C0C713E0A2140315F0A4127812FCA448EB07E012E0006014C00070130F
6C14806CEB1F006C133E380780F83801FFE038007F801C2D7DAB23>53
D<EB1FC0EBFFF03803E07C3807801E48487E001EEB0780A248EB03C0A4123E1407003F14
80381FC00F01E01300EBF81E6C6C5A3807FFF86C13E0C6FCEB3FF8EBFFFC3803C7FFD807
831380D81F0013C0001E133F48EB1FE0007C13070078EB03F012F84813011400A46C14E0
00781301007C14C0003C13036CEB0780390F800F003807E03C3801FFF038003FC01C2D7D
AB23>56 D<EB3F80EBFFF03803E0783807C03E48487E48487E003E14801407007E14C012
7C00FC14E01403A315F0A5007C1307127EA2003E130F7E6C131F3807803B3803E0F33800
FFC390383F03E013001407A215C0A2140F001E1480003F14005C143E143C003E5B001C5B
380E03E03807FF80D801FEC7FC1C2D7DAB23>I<123C127E12FFA4127E123C1200AD123C
127E12FFA4127E123C081D7A9C14>I<123C127E12FFA4127E123C1200AD123C127E12FE
12FFA3127F123F1203A312071206A2120E120C121C1218123812701260082A7A9C14>I<
4A7E4A7EA34A7EA24A7EA3EC1BF81419A2EC30FCA2EC70FEEC607EA24A7EA349486C7EA2
010380EC000FA201066D7EA3496D7EA2011FB57EA29038180001496D7EA349147EA201E0
147F4980A20001ED1F801203000716C0D80FF0EC3FE0D8FFFC0103B5FCA2302F7EAE35>
65 D<B612FCEDFF803A03F8000FC00001EC03F06F7E6F7E82167E167FA6167E16FE5E4B
5A4B5AED0FE0ED7F8090B6C7FC16E09039F80003F0ED01FC6F7E167F821780161F17C0A6
1780163F17005E16FEED03FC0003EC0FF0B712C04BC7FC2A2D7DAC32>I<DA1FF013C091
38FFFE01903903F00F8390390F8001E3013FC71277017C143F4848141F4848140F484814
07A248481403121F491401123F90C8FC481500A300FE1600AB127F17C0A27E7F001F1501
6D1580120F6C6C1403EE07006C6C14066C6C140ED8007C5C013F147890390F8001E09039
03F00FC0902600FFFEC7FCEC1FF02A2F7CAD33>I<B612F815FF3A03F8001FE00001EC03
F0ED00F8167E82EE1F80160F17C0EE07E0A2EE03F0A217F81601A317FCAA17F8A3EE03F0
A217E0160717C0160FEE1F80EE3F00167E5EED03F00003EC1FE0B7128003F8C7FC2E2D7D
AC36>I<B712FEA23903F800010001EC003E828282A282A3178016011518A293C7FCA315
38157815F890B5FCA2EBF800157815381518A21760A392C712C0A4160117801603A21607
160F163F0003913801FF00B8FCA22B2D7EAC30>I<B712FCA23903F800030001EC007C16
3E161E160EA21606A3160716031518A21600A31538157815F890B5FCA2EBF80015781538
1518A592C7FCAB487EB512F8A2282D7EAC2E>I<DA1FF013C09138FFFE01903903F00F83
90390F8001E3013FC71277017C143F4848141F4848140F48481407A248481403121F4914
01123F90C8FC481500A300FE1600A992381FFFFEA2007F9138001FE0EE0FC0A27E7F121F
7F120F6C7EA26C7E6C6C141FEA007C013F143FD90F8013F3903903F007C10100B51200DA
1FF813002F2F7CAD37>I<B512F0A23803FC006C5AB3B3A3487EB512F0A2142D7EAC19>
73 D<90387FFFF0A201001300147EB3AD123812FEA314FE5C1278387001F86C485A381E
07E03807FF80D801FCC7FC1C2E7DAC24>I<B500F0EB7FFEA2D803FCC7EA1FF06C48EC0F
C01700161E16385E5E4B5A4B5A4BC7FC150E5D5D15F0EC01C04A5A4A7E4A7E141F4A7EEC
73F8ECE1FCEBF9C09038FF80FE9038FE007F497F49806F7E6F7E1507826F7E6F7EA26F7E
167F821780EE1FC017E0486CEC3FF0B5D8F001B5FCA2302D7DAC37>I<B512F8A2D803FC
C8FC6C5AB3A7160CA41618A41638A2167816F81501ED07F00003141FB7FCA2262D7EAC2C
>I<D8FFF8923807FFC06D5D0003EFF00000015F01BE151BA2019F1533A3D98F801463A2
D987C014C3A2D983E0EB0183A3D981F0EB0303A2D980F81306A3027C130CA26E1318A36E
1330A291380F8060A2913807C0C0A3913803E180A2913801F300A3EC00FEA2157C487ED8
0FF04B7EB5D93801B512C0A23A2D7DAC41>I<D8FFF8903803FFFC7F00019138003FC06D
EC0F006D1406EBBF80A2EB9FC0EB8FE0138780EB83F8138180EB80FE147E147FEC3F80EC
1FC0140F15E0EC07F0140315F8EC01FC140015FE157FED3F86151F16C6ED0FE6150716F6
ED03FE1501A21500167E163EA2486C141ED80FF0140EB5FC16062E2D7DAC35>I<EC3FF0
903801FFFE903907E01F8090391F8007E090393E0001F001FCEB00FC4848147E48488048
48EC1F8049140F000F16C04848EC07E0A248C8EA03F0A24816F8A2007E1501A200FE16FC
AA007FED03F8A36C16F06D1407001F16E0A26C6CEC0FC06D141F000716806C6CEC3F006C
6C147E6C6C5C017E495A90391F8007E0903907E01F80902601FFFEC7FC9038003FF02E2F
7CAD37>I<B612FCEDFF803A03F8000FE00001EC03F0ED00F882167E167F821780A61700
5E167E5E5EED03F0ED0FE090B6128003FCC7FC01F8C9FCB2487EB512F0A2292D7EAC30>
I<B612C015FC3903F8007F0001EC0FC06F7E6F7E6F7E82150082A55E15015E4B5A4B5A4B
5A037FC7FC90B512FC15F09038F800FC153E6F7E150F826F7EA582A5170316F815031707
486C903801FC0EB539F000FE1CEE3FF8C9EA07E0302E7DAC34>82
D<90383F80303901FFF0703807C07C390F000EF0001E13074813034813011400127000F0
1470A315307EA26C1400127E127FEA3FE013FE381FFFE06C13FC6C13FF00011480D8003F
13E013039038003FF0EC07F81401140015FC157C12C0153CA37EA215787E6C14706C14F0
6CEB01E039F78003C039E3F00F0038E07FFE38C00FF01E2F7CAD27>I<007FB712F8A290
39000FC003007C150000701638A200601618A200E0161CA248160CA5C71500B3A94A7E01
1FB512E0A22E2D7EAC33>I<B539F003FFFCA2D803FCC7EA3FC06C48EC0F001606B3AB16
0E0000150C7F161C017C1418017E14386D5C6D146090390F8001E0903907E00380902601
F80FC7FC9038007FFCEC0FF02E2E7DAC35>I<B500C090380FFFC0A2D807FCC73803FE00
6C48EC00F800015E5F6C7E5F6D1401017E5DA26D4AC7FCA26E5B011F140680010F5CA26D
6C5BA26E133801031430A26D6C5BA26E13E001005C8091387E0180A26E48C8FCA21583EC
1F86A2EC0FCCA215FC6E5AA26E5AA36E5AA26E5A322E7FAC35>I<B53C801FFFF001FFF8
A22707FC000190C7EA3FC0D803F06D48EC1F00047E140EA26C6C027F140CA26D171C0000
DBDF801318A26D1738017E9026018FC01330A2017F17706D90260307E01360A2028016E0
011F90260603F05BA202C01501010F90260C01F85BA202E01503010790261800FC90C7FC
A202F05D010349EB7E06A202F8150E010149EB3F0CA202FC151C010049EB1F98A202FE15
B8DA7F80EB0FF0A2023F5D92C71207A26E5D021E1403A2020E5D020C1401452E7FAC48>
I<B500C090380FFFC0A2D807FEC73801FE006C48EC00F8000116E06C6C5D1601017F4A5A
6D6C91C7FC5E6D6C130E6D6C130C5E6D6C13386D6C13305E6D6C13E06D6C5B4B5AEC7F03
DA3F83C8FC1586EC1FCEEC0FEC15F814076E5AB04A7E49B512C0A2322D7FAC35>89
D<13FF000713C0380F01F0381C00F8003F137C80A2143F001E7FC7FCA4EB07FF137F3801
FE1FEA07F0EA1FC0EA3F80EA7F00127E00FE14065AA3143F7E007E137F007FEBEF8C391F
83C7FC390FFF03F83901FC01E01F207D9E23>97 D<EA07C012FFA2120F1207AC14FE9038
C7FF809038CF03E09038DC01F09038F8007C49137E49133E497F1680A2150F16C0A9ED1F
80A216005D6D133E6D5B01B05B9038BC01F090380E07E0390607FF80260001FCC7FC222F
7EAD27>I<EB1FE0EB7FFC3801F01E3803E0073907C01F80EA0F80EA1F005A003EEB0F00
007E90C7FCA2127C12FCA9127EA215C07E6C130101801380380FC0033907E007003801F0
3E38007FF8EB1FC01A207E9E1F>I<15F8141FA214011400ACEB0FE0EB7FF83801F81E38
03E0073807C003380F8001EA1F00481300123E127EA25AA9127C127EA2003E13017EEB80
03000F13073903E00EFC3A01F03CFFC038007FF090391FC0F800222F7EAD27>I<EB1F80
EBFFF03803E0783807C03E380F801E381F001FEC0F80123E007E130715C0127C12FCA3B6
FCA200FCC8FCA5127EA2003E14C0123F6C1301390F80038001C013003803E00F3801F03C
38007FF8EB1FC01A207E9E1F>I<EB03F0EB0FFCEB3E1EEB7C3F13F8EA01F0A23803E00C
1400AAB512E0A23803E000B3A6487E387FFF80A2182F7FAE16>I<013F13F89038FFC3FE
3903E1FF1E3807807C000F140C391F003E00A2003E7FA76C133EA26C6C5A00071378380F
E1F0380CFFC0D81C3FC7FC90C8FCA3121E121F380FFFF814FF6C14C04814F0391E0007F8
48130048147C12F848143CA46C147C007C14F86CEB01F06CEB03E03907E01F803901FFFE
0038003FF01F2D7E9D23>I<EA07C012FFA2120F1207AC14FE9038C3FF809038C703E090
38DE01F013F8496C7EA25BA25BB2486C487E3AFFFE1FFFC0A2222E7EAD27>I<EA0780EA
0FC0EA1FE0A4EA0FC0EA0780C7FCA8EA07C012FFA2120F1207B3A5EA0FE0EAFFFCA20E2E
7EAD14>I<EA07C012FFA2120F1207ADEC1FFEA2EC0FF0EC07C05D020EC7FC5C5C5C5CEB
C3C013C7EBCFE0EBDFF013F9EBF0F8497EEBC07E143E80816E7E14076E7E816E7E486C48
7E3AFFFE07FF80A2212E7EAD25>107 D<EA07C012FFA2120F1207B3B3A3EA0FE0EAFFFE
A20F2E7EAD14>I<2607C07FEB07F03BFFC3FFC03FFC903AC783F0783F3C0FCE01F8E01F
803B07DC00F9C00F01F8D9FF8013C04990387F000749137EA249137CB2486C01FEEB0FE0
3CFFFE0FFFE0FFFEA2371E7E9D3C>I<3807C0FE39FFC3FF809038C703E0390FDE01F0EA
07F8496C7EA25BA25BB2486C487E3AFFFE1FFFC0A2221E7E9D27>I<EB1FE0EB7FF83801
F03E3803C00F3907800780390F0003C04814E0003EEB01F0A248EB00F8A300FC14FCA900
7C14F8A26CEB01F0A26CEB03E0A2390F8007C03907C00F803901F03E0038007FF8EB1FE0
1E207E9E23>I<3807C0FE39FFC7FF809038CF03E0390FDC01F03907F800FC49137E4913
3E49133FED1F80A3ED0FC0A8151F1680A2ED3F00A26D137E6D137C5D9038FC01F09038CE
07E09038C7FF80D9C1FCC7FC01C0C8FCA9487EEAFFFEA2222B7E9D27>I<90380FE01890
387FF8383801F81C3903E00E783807C007390F8003F8001F1301EA3F00A2007E1300A212
FE5AA8127EA36C13017EEB8003380FC0073803E00E3801F03C38007FF0EB1FC090C7FCA9
4A7E91381FFFC0A2222B7E9D25>I<380781F838FF87FEEB8E3FEA0F9CEA07B813B0EBF0
1EEBE000A45BB0487EB5FCA2181E7E9D1C>I<3801FE183807FFB8381E01F8EA3C004813
78481338A21418A27E7EB41300EA7FF06CB4FC6C13C06C13F0000113F838001FFC130138
C0007E143EA26C131EA27EA26C133CA26C137838FF01F038E3FFC000C0130017207E9E1C
>I<1360A413E0A312011203A21207121FB512F0A23803E000AF1418A714383801F03014
703800F860EB3FE0EB0F80152A7FA81B>I<D807C013F800FF131FA2000F130100071300
B21401A314033803E007EC0EFC3A01F81CFFC038007FF890391FE0F800221F7E9D27>I<
3AFFFC01FFC0A23A0FE0007E000007147C15380003143015706C6C1360A26C6C5BA39038
7C0180A26D48C7FCA2EB3F07EB1F06A2EB0F8CA214DCEB07D8A2EB03F0A36D5AA26D5A22
1E7F9C25>I<3BFFFC3FFE07FFA23B0FE003F001F801C09038E000F00007010114E08126
03E00314C0A2913807F8012701F006781380A29039F80E7C030000D90C3C1300A290397C
181E06A2151F6D486C5AA2168C90391F600798A216D890390FC003F0A36D486C5AA36DC7
5A301E7F9C33>I<3AFFFC07FF80A23A0FF003FC000003EB01F0000114C06D485A000091
C7FCEB7C06EB3E0E6D5A14B8EB0FB0EB07E013036D7E497E1307EB067C497EEB1C1F0138
7FEB700F496C7E6E7ED803C07F00076D7E391FE003FC3AFFF007FFC0A2221D7F9C25>I<
3AFFFC01FFC0A23A0FE0007E000007147C1538000314306D137000011460A26C6C5BA2EB
FC01017C5BEB7E03013E90C7FCA2EB1F06A2148EEB0F8CA2EB07D8A2EB03F0A36D5AA26D
5AA2495AA2130391C8FC1278EAFC06A25B131CEA7838EA7070EA3FE0EA0F80222B7F9C25
>I<003FB51280A2EB003F003C14000038137E00305BEA700100605B495A495A130F0000
5B495A49C7FC5B137E9038FC0180EA01F8120313F03807E003EA0FC0001F140013804848
5A007E5B00FE133FB6FCA2191D7E9C1F>I E /Ff 31 122 df<12C07E12707E7E7E120F
6C7E6C7EA26C7E6C7EA21378A2137C133C133E131EA2131F7FA21480A3EB07C0A6EB03E0
B2EB07C0A6EB0F80A31400A25B131EA2133E133C137C1378A25BA2485A485AA2485A48C7
FC120E5A5A5A5A5A13527CBD20>41 D<121C127FEAFF80A213C0A3127F121C1200A41201
1380A2120313005A1206120E5A5A5A12600A19798817>44 D<EB03F8EB1FFF90387E0FC0
9038F803E03901E000F0484813780007147C48487FA248C77EA2481580A3007EEC0FC0A6
00FE15E0B3007E15C0A4007F141F6C1580A36C15006D5B000F143EA26C6C5B6C6C5B6C6C
485A6C6C485A90387E0FC0D91FFFC7FCEB03F8233A7DB72A>48 D<EB01C013031307131F
13FFB5FCA2131F1200B3B3A8497E007FB512F0A31C3879B72A>I<EB0FF0EB7FFE48B57E
3903E03FE0390F000FF0000E6D7E486D7E486D7E123000706D7E126012FCB4EC7F807FA5
6CC7FC121CC8FCEDFF00A34A5A5D14035D4A5A5D140F4A5A4A5A92C7FC147C5C495A495A
495A495A91C8FC011EEB01805B5B49130348481400485A485A000EC75A000FB6FC5A5A48
5CB6FCA321387CB72A>I<1538A3157CA315FEA34A7EA34A6C7EA202077FEC063FA2020E
7FEC0C1FA2021C7FEC180FA202387FEC3007A202707FEC6003A202C07F1501A2D901807F
81A249C77F167FA20106810107B6FCA24981010CC7121FA2496E7EA3496E7EA3496E7EA2
13E0707E1201486C81D80FFC02071380B56C90B512FEA3373C7DBB3E>65
D<913A01FF800180020FEBE003027F13F8903A01FF807E07903A03FC000F0FD90FF0EB03
9F4948EB01DFD93F80EB00FF49C8127F01FE153F12014848151F4848150FA248481507A2
485A1703123F5B007F1601A35B00FF93C7FCAD127F6DED0180A3123F7F001F160318006C
7E5F6C7E17066C6C150E6C6C5D00001618017F15386D6C5CD91FE05C6D6CEB03C0D903FC
EB0F80902701FF803FC7FC9039007FFFFC020F13F002011380313D7BBA3C>67
D<B712C016F816FE000190398001FF806C90C7EA3FE0EE0FF0EE03F8707E707E177FA2EF
3F8018C0171F18E0170F18F0A3EF07F8A418FCAC18F8A4EF0FF0A218E0A2171F18C0EF3F
80A2EF7F0017FE4C5A4C5AEE0FF0EE3FE0486DEBFF80B8C7FC16F816C036397DB83F>I<
B812FCA30001903880000F6C90C71201EE007E173E171E170EA31706A317078316C0A394
C7FCA31501A21503150F91B5FCA3EC000F15031501A21500A21860A318E093C712C0A417
01A3EF0380A21707A2170F173F177F486D903807FF00B9FCA333397DB839>I<DBFF8013
C0020FEBF001023F13FC9139FF803F03903A03FC000787D90FF0EB03CF4948EB00EF4948
147F4948143F49C8121F485A4848150F48481507A248481503A2485A1701123F5B007F16
00A448481600AB93B6FCA26C7E9338007FE0EF3FC0A2123F7F121FA26C7EA26C7EA26C7E
6C7E6C6C157F6D7E6D6C14FF6D6C14EFD90FF8EB03C7D903FEEB0783903A00FFC03F0191
393FFFFC00020F01F0130002001380383D7CBA41>71 D<B5913807FFFE8080C69238007F
E06EEC1F80D9DFF0EC0F001706EBCFF8EBC7FCA2EBC3FEEBC1FFA201C07F6E7EA26E7E6E
7E81140F6E7E8114036E7E168080ED7FC016E0153FED1FF0ED0FF8A2ED07FCED03FEA2ED
01FF6F1386A2EE7FC6EE3FE6A2EE1FF6EE0FFEA216071603A216011600A2177E486C153E
487ED80FFC151EB500C0140EA2170637397DB83E>78 D<D90FF813C090383FFE0190B512
813903F807E33907E000F74848137F4848133F48C7121F003E140F007E1407A2007C1403
12FC1501A36C1400A37E6D14006C7E7F13F86CB47E6C13F8ECFF806C14E06C14F86C14FE
C680013F1480010714C0EB007F020713E0EC007FED3FF0151F150FED07F8A200C01403A2
1501A37EA216F07E15036C15E06C14076C15C06C140F6DEB1F80D8FBF0EB3F00D8F0FE13
FE39E03FFFF8010F13E0D8C00190C7FC253D7CBA2E>83 D<003FB812E0A3D9C003EB001F
273E0001FE130348EE01F00078160000701770A300601730A400E01738481718A4C71600
B3B0913807FF80011FB612E0A335397DB83C>I<EB1FE0EBFFFC3803E03F3907000F8039
0F8007E0486C6C7E13E06E7EA26E7E6C5A6C5AC8FCA4147FEB07FFEB3FE0EBFE00EA03F8
EA0FF0EA1FC0123F485A90C7FC160C12FEA31401A26C13036CEB077C903980063E18383F
C01E3A0FE0781FF03A03FFF00FE03A007F8007C026277DA52A>97
D<EB03FC90381FFF8090387E03E03901F80070484813F83907E001FC380FC003A2EA1F80
123F90380001F848EB00F01500A2127E12FEAA127E127FA26C14067F001F140E6D130C00
0F141C6C6C13386C6C13706C6C13E039007C07C090381FFF00EB07F81F277DA525>99
D<ED0FC0EC03FFA3EC003F150FB0EB03F8EB1FFF90387E078F9038F801EF3903F0007F48
48133F4848131FA24848130F123F90C7FC5AA2127E12FEAA127E127FA27EA26C6C131FA2
6C6C133F6C6C137F6C6CEBEFF03A01F801CFFF39007C078F90381FFE0FD907F813C0283B
7DB92E>I<EB07F8EB1FFF90387C0FC03901F803E03903F001F0D807E013F8380FC00048
48137CA248C7127E153E5A153F127E12FEA3B7FCA248C8FCA5127EA2127FA26C14037F00
1F14076C6C13060007140E6D131CD801F013386C6C137090387E03E090381FFF80903803
FC0020277EA525>I<EA03F012FFA3120F1203B0EC0FF0EC3FFCECF03F9039F1C01F8090
39F3800FC0EBF70013FE496D7EA25BA35BB3A3486C497EB500C1B51280A3293A7EB92E>
104 D<EA0380EA0FE0487EA56C5AEA0380C8FCAAEA03F012FFA312071203B3AA487EB512
C0A312387EB717>I<EB01C0EB07F0EB0FF8A5EB07F0EB01C090C7FCAAEB01F813FFA313
071301B3B3A2123C127E00FF13F01303A214E038FE07C0127C383C0F00EA0FFEEA03F815
4984B719>I<EA03F012FFA3120F1203B1913801FFFCA39138007FC01600157C15705D4A
5A4A5A4AC7FC141E1438147814FC13F1EBF3FEEBF73F01FE7FEBF81F496C7E8114076E7E
6E7E811400157E157F811680ED1FC0486CEB3FF0B500C0B5FCA3283A7EB92C>I<EA03F0
12FFA3120F1203B3B3AD487EB512C0A3123A7EB917>I<3903F00FF000FFEB3FFCECF03F
9039F1C01F803A0FF3800FC03803F70013FE496D7EA25BA35BB3A3486C497EB500C1B512
80A329257EA42E>110 D<EB03FE90380FFF8090383E03E09038F800F84848137C48487F
48487F4848EB0F80001F15C090C712074815E0A2007EEC03F0A400FE15F8A9007E15F0A2
007F14076C15E0A26C6CEB0FC0000F15806D131F6C6CEB3F006C6C137EC66C13F890387E
03F090381FFFC0D903FEC7FC25277EA52A>I<3903F01FE000FFEB7FF89038F1E07E9039
F3801F803A07F7000FC0D803FEEB07E049EB03F04914F849130116FC150016FEA3167FAA
16FEA3ED01FCA26DEB03F816F06D13076DEB0FE001F614C09039F7803F009038F1E07E90
38F0FFF8EC1FC091C8FCAB487EB512C0A328357EA42E>I<3807E01F00FFEB7FC09038E1
E3E09038E387F0380FE707EA03E613EE9038EC03E09038FC0080491300A45BB3A2487EB5
12F0A31C257EA421>114 D<EBFF03000313E7380F80FF381E003F487F487F00707F12F0
A2807EA27EB490C7FCEA7FE013FF6C13E06C13F86C7F00037FC67F01071380EB007F141F
00C0EB0FC01407A26C1303A37E15806C13077EEC0F00B4131E38F3C07C38E1FFF038C03F
801A277DA521>I<1318A51338A31378A313F8120112031207001FB5FCB6FCA2D801F8C7
FCB215C0A93800FC011580EB7C03017E13006D5AEB0FFEEB01F81A347FB220>I<B53880
3FFEA33A0FF8000FF06C48EB07E00003EC03C06D148000011500A26C6C1306A26D130E01
7E130CA26D5BA2EC8038011F1330A26D6C5AA214E001075BA2903803F180A3D901FBC7FC
A214FF6D5AA2147CA31438A227257EA32C>118 D<B53A1FFFE03FFEA3260FF800903800
0FF86C48017EEB03E018C00003023EEB0180A26C6C013FEB0300A36C6CEC8006156FA201
7E9038EFC00C15C7A2D93F016D5A15830281EBF038D91F831430150102C3EBF87090260F
C6001360A2D907E66D5A02EC137CA2D903FCEB7F804A133FA2010192C7FC4A7FA2010014
1E4A130E0260130C37257EA33C>I<B538803FFEA33A0FF8000FF06C48EB07C00003EC03
806C7E16007F00001406A2017E5BA2137F6D5BA26D6C5AA2ECC070010F1360A26D6C5AA2
14F101035BA2D901FBC7FCA214FF6D5AA2147CA31438A21430A214701460A25CA2EA7C01
00FE5B130391C8FC1306EAFC0EEA701C6C5AEA1FF0EA0FC027357EA32C>121
D E /Fg 1 50 df<13381378EA01F8121F12FE12E01200B3AB487EB512F8A215267BA521
>49 D E /Fh 15 122 df<12FEA7121E123CA312381278A21270A212F00711788617>44
D<12FEA70707788617>46 D<EC07F8A24A7EA24A7EA2157EEC3F7F143EA291387E3F80A2
147C02FC7F151FA2D901F87F150F01038014F0A201076D7E14E0A2010F6D7E14C0A2011F
6D7E1480013F808191C7FC4981167F137E01FE6E7E90B7FCA24882A3D803F8C7EA0FF05B
00078216075B000F8216035B001F8216015B003F6F7EA248C91380177F127E00FE17C032
3A7EB937>65 D<913803FF80021F13F891B6FC4915C013075B4948C61380D97FF0130FD9
FFC013034A13014890C9FC485A485A5B120F5B485AA2485AA3485AA448CAFCAC6C7EA46C
7EA36C7EA26C7E7F12077F6C7E6C6C15206C6D14E06E1301D97FF0130FD91FFE137F6DB6
FC6D15C0010115006D5C021F13F0020313802B3E7BBB35>67 D<B712F0A690C9FCB3A290
B6FCA590C9FCB3A9243A79B92F>70 D<D8FFC0ED07FFA36D5DA26D5D00FE177FA26D153F
0178153EA2017C157EA26D15FCA3013F14016D15F8A26E1303010F15F06E1307A2010715
E06E130FA2010315C06E131FA2010115806E133FA2010015006E5B027C137E027E13FEA2
023E5BEC3F01A2021F5B1583A2020F5B15C702075BA3913803EFC0A215FF6E5BA26E90C7
FCA392C8FCA2383A78B949>77 D<B612C015F815FF8216E090C77FED1FF8ED07FC15036F
7E150082821780A2163FA4167FA217005E5E15014B5A1507ED1FF8EDFFF090B65A168093
C7FC15F815C090CAFCB3A6293A79B935>80 D<EB1FF0EBFFFC000313FF000F14804814C0
9038E01FE09038000FF0001C13070018EB03F81210C7FCEC01FCA7143FEB0FFF90B5FC12
03120F381FFE01EA3FE0EA7F80130012FEA414037E387F800FEBE03F6CB5FC7E6C13F96C
13E1D801FEC7FC1E287DA628>97 D<EB07F8EB1FFE90387FFF8048B512C04814E03907FC
0FF0390FF003F8EBE001391FC000FC49137C003F147E90C7123E5A127E151F12FEB7FCA5
00FCC8FCA27EA2127EA2127F7E7F6C7E6D13026C6C130E6C6C133E3903FE01FE6CB5FC6C
14FC6D13F0011F13C0903803FE0020287EA625>101 D<D901FCEB03F83BFE0FFF801FFF
496D481380017F6DB512C090B500F114E03CFFF81FFBF03FF0D9E007EBC00F903AC003FF
80070180020013F86E140301005BA3485CB3A735267AA542>109
D<EB01FC39FE0FFF804913C0017F13E090B512F039FFF81FF8EBE007EBC003018013FC14
011300A35AB3A71E267AA52B>I<14F0EAFC07130F133F137F13FF00FD130013FCEAFFF0
5B5BA25B90C7FCA35AB3A414267AA51C>114 D<EA01FCAAB6FCA5D801FCC7FCB3A76D13
8014013900FF07C014FFA26D1300EB3FFCEB1FE01A307FAE1E>116
D<B4EC0FE06CEC1FC0A27F003FEC3F80A27F001FEC7F00A26C6C137E15FEA26C6C485AA3
6C6C485AA3D801FC5B140700005C13FE140F017E5B137F141F013F5BA2149FD91FBFC7FC
A3EB0FBE14FE6D5AA323257FA426>118 D<B4EC0FE06CEC1FC0A26C7EED3F807F001FEC
7F00A26C7E15FE7F00075C1401EA03F85DEBFC0312015D3800FE075D137E140F017F5B13
3FA290381F9F80A292C7FC130FA2EB079E14DEA2EB03FCA26D5AA35C13035CA213075C13
0FA2495A1220D8383FC8FCEA3FFEA25B5BEA0FE023367FA426>121
D E /Fi 20 90 df<B612FEA71F077F9C28>45 D<EE01C04C7EA24C7EA34C7EA24C7EA3
4C7EA34C7EA393B57E16F3A203018016E1A203038016C0A2030780EE807FA2030F80EE00
3FA2031E80171FA24B80170FA24B6D7EA34B6D7FA20201824B7FA20203824B7FA2020782
4B147FA2020F8292C8123FA24AB77EA34A82023CC8120FA2027C82027881A202F8834A81
A20101844A81A249488384A2494883197F130F737E131F496C83137FD9FFF04C7E000701
FC4BB57EB600C091B71280A451567CD55A>65 D<DC1FFC140E0303B57E030F02F0131E03
7F02FC133E913A01FFF801FE0207903AC0003F807E4A48C7380FC0FEDA3FF8EC03E14A48
EC01F1902601FFC0EC00FB4949157F4990C9123F4948161F4948160F495A4A1607017F17
03495A48491601A248491600A25A91CB127E5A5B001F193EA2123F5BA21A1E127FA34918
00A212FFAE127FA27FA21A0E123FA37F121F1A1E000F191C7F7E6E173C6C1938A26C6D17
781A706C6D17F06D6C17E0013F17016EEE03C06D7E6D6CEE07806D6CEE0F006D6D151E6D
6D5D9026007FF05D6E6C4A5ADA0FFEEC07E0912607FFC0EB1FC0020101F801FFC7FC6E6C
B512FC030F14F0030314C09226001FFCC8FC475879D456>67 D<B97E18F818FF19C0C66C
90C7000713F0D91FFE9138007FF8010FEE1FFEF007FF727F06007F737E737E737E737EA2
737E737EA27313801BC0A27313E0A3F27FF0A21BF8A21A3FA21BFCA51BFEAE1BFCA41BF8
A21A7FA21BF0A2F2FFE0A21BC0611B80611B0061624F5A4F5A4F5A4F5A4F5A4E5B060790
C7FCF01FFE011FEE7FF8D97FFF913807FFF0BA12C096C8FC18F818804F527CD15B>I<BB
12C0A4C66C90C8121FD91FFE03017F010FEE007F191F190F19071903A21901A2737EA31A
70A6DD03807FA497C7FCA31707A3170F171F173FEE01FF91B7FCA49138FE0001EE003F17
1F170F1707A31703A3F20380A3F2070094C8FCA4621A0EA31A1EA362A21A7CA21AFCA219
01F107F8190F193F011F17FFD97FFF151FBBFC62A349527CD151>I<BB1280A4C66C90C8
123FD91FFE030313C0010F1600193F191F190F1907A21903A2F101E0A31900A61A70A217
07A21A00A55FA35F5F5FEE03FF91B7FCA49138FE0003EE007F838383A383A794C9FCB349
7E017F13C0B712FCA444527CD14E>I<DC1FFC14074BB512C0030F02F05B037F02FC5B91
3A01FFFC00FF4A01C090381FC03FDA0FFEC73807E07FDA3FF8913801F0FF4A486E7EDAFF
C0157D4949153F010790C97E4948824948825C013F83495A49488285485B48855C5A91CB
7E5AA2484884A3485AA286127FA34995C7FCA212FFAE007F0403B7FCA27FA294C7003F13
C0003F060F1380731300A26C7EA36C7EA27E807E807E6C7FA26D7E6D7E6D7E616D7E6D6C
5E010113C06D6D153E6E6C5DDA3FFC4B7EDA0FFF913803F03F020301E090380FE01F6E01
FC90387FC0076E6CB6C67E030F02FC90C7FC030114E09226001FFEC9FC505879D45E>I<
B712E0A4C66CEBC000011F90C7FC6D5AB3B3B3B0497E017F13C0B712E0A423527CD12B>
73 D<B712FCA4C66C01C0CAFC011F90CBFC6D5AB3B3A9F10380A5F10700A661A361191E
193EA2197EA219FE18011803180F181F011F16FFD97FFF020F5BBAFCA441527CD14B>76
D<B500FE060FB512E06E60A26F5FC66CF3C000011E6D057790C7FC010E62A26E6C17E7A3
6E6CEE01C7A26E6CEE0387A36E6CEE0707A36E6C160EA26E6C161CA36E6D1538A26E6D15
70A36F6C15E0A36F6CEC01C0A26F6CEC0380A36F6CEC0700A36F6C140EA26F6C5CA36F6D
5BA36F6D5BA2706C5BA3706C485AA3706C485AA2706C48C7FCA3933807FE0EA2706C5AA3
7013B8A37013F0A2715AA2131F715A497ED9FFE04E7E000301F86E48023F13C0B600E004
7FB612E071C7FCA2170663527BD16E>I<B500FE0303B612808081A2D8001F6DDA000FEB
E0006D6D03031380DF00FEC7FC010E6D167C81027F17386E7E81141F6E7E6E7FA26E7F6E
7FA26E7F6F7EA26F7E6F7E82816F7F83816F7F8381707E707EA2707E707EA2707F707FA2
707F707F84177F717E84171F717E1980837113C07113E0A27113F0F07FF8A2F03FFCF01F
FEA2F00FFF7213B81AF88484A284197FA2193F191F190FA2011F17071903497ED9FFE016
01000301F81600B612E01A781A38A251527CD15A>I<EE7FF80307B57E033F14F09239FF
E01FFC913A03FE0001FFDA0FF89038007FC04A486E7EDA7FC0EC0FF84A486E7E4990C86C
7E49486F7E49486F7F4948707E4948707E013F844948707EA24948707E48854A16074885
91CA7E481A80A248487113C0A2001F1AE04983A2003F1AF0A3007F1AF849187FA400FF1A
FCAE007F1AF86D18FFA4003F1AF0A36D5F001F1AE0A2000F1AC06D5FA26C1A806E5E6C1A
006C6D4C5AA26C6D4C5AA26D6C4C5A013F606D6C4C5A6D6C4C5A6D6C4B5B010395C7FC6D
6C4B5A6D6D4A5ADA7FE0EC1FF8DA1FF0EC3FE0DA0FFCECFFC0DA03FF010390C8FC020090
38E01FFC033FB512F0030714809226007FF8C9FC4E5879D45D>I<B9FC18F018FC18FFC6
6C90C7000F13C0D91FFE020113F0010F9238003FF8727E727E727E7213801AC0841AE0A2
7213F0A31AF8A91AF0A34E13E0A21AC04E1380A24E13004E5A4E5AF07FF04D485A050F13
8091B8C7FC18F818C04ACBFCB3AE497E017F13C0B712E0A445527CD151>I<EE7FF80307
B57E033F14F09239FFE01FFC020390380003FFDA0FFC010013C0DA1FF0EC3FE0DA7FE0EC
1FF8DAFF80EC07FC4990C86C7E49486F7E49486F7F010F844948707E4948707E4948707E
A24948707E48854A16074885A24890CA6C1380A2481AC04983001F1AE0A24983003F1AF0
A3007F1AF8A349187FA200FF1AFCAE007F1AF8A36D18FFA2003F1AF0A46C6C4D13E0A200
0F1AC0A26D5F6C1A80A26C6DD90FE04913006CDB3FF85C6E496C130F6CDBF83E5C9127E0
01E00F131F017F902703C007805BD93FF0496C6C485A90261FF8070101495A010F020001
E05BD907FC0200495AD903FE03F190C7FCD901FFEDF3FE6D0187EC7FFC91267FC7805CDA
1FF315E091260FFBC05C912803FFE003FFC7120402009026F81FFE140E033FB5FC030714
BF9239007FF83F93C76D131E181F73133EA273137C9638F801FCF1FE0772B5FCA21BF884
1BF0A27214E0A27214C0721480731300735AF107F04F6C79D45D>I<B812F0EFFF8018F0
18FCC66C90C7EA3FFFD91FFE020313C0010F03007FF07FF8F01FFC727E727EA2727F86A2
727FA386A762A26062A2624E90C8FC4E5A614E5AF07FF0F0FFC0050790C9FCEF3FFC91B7
12F01880844AC7EA7FF0EF1FF8EF07FE717E717F717F727EA2727EA285181F85A585A585
A57413E0A384A2F2C0017215C0497E017F01C06EEBE003B700E06D158072EBF007077FEB
0F0096383FFC3ECC380FFFFC07035B9638003FE053557CD158>I<DA3FF01307903801FF
FE01076D6C5A011FECE01F90397FE00FF8903AFF0001FC3FD801FC9038007E7F4848141F
48486E5A48488082484880003F815B83127F90C97EA24882A383A27FA2837FA27F6C6C92
C7FCA27FEA3FFE7F14E06C13FE6CEBFFE015FE6CECFFE06C15F86C15FE6C6F7E6D816D81
010F81010381D9007F80020780EC007F03077FED007F041F138016077013C082A282EF7F
E0A200E0163FA4171FA27EA46C17C0A26C163F18807E177F6C17006D5D6D5D6D4A5A6D14
03D8FEFC4A5A017F4A5A26FC3FC0495A26F80FFEEBFF800103B6C7FC48C614FC48013F13
F002011380335879D442>I<003FBB12E0A449C79038F8000301F06E48EB007F01C0181F
48C8EE07F0007E1903007C1901A200781900A400701A70A500F01A78481A38A6C91700B3
B3AC4C7E030713FF91B812F8A44D517CD056>I<B700E00107B61280A4C66C01C0C8001F
EBE000011F90C9000713806D48DC01FEC7FC735AA21A78B3B3AF1AF801076080A26D1701
62A26D6D1503626D6D1507626E6C150F023F4CC8FC6E6C153E6F153C020F16FC6E6C4A5A
6EB44A5A02006DEB0FE0DB7FE0EB3FC092273FFC03FFC9FC030FB55A030314F8DB007F13
E0DC0FFECAFC51557CD15A>I<B76C021FB512F8A4C602C0C800011400013F90CAEA7FF8
6D48EF1FF063010F725A6E607F98C7FC6F5E6D181EA26F163E6D183C816D60A26F16F802
7F5FA26F1501023F5F81021F4C5AA26F1507020F5FA26F150F6E94C8FC826E161EA27014
3E6E163CA270147C6E167882037F5DA2701301033F5DA2701303031F5D82030F4A5AA270
130F6F92C9FCA2715A6F141E17C0183E6F143CEFE07C6F1478A2EFF0F8047F5BA217F904
3F5B17FD70B45AA3705BA37090CAFCA2705AA3705AA3705A177055557ED15A>I<B700C0
0207B512FEA4C66C01F0C96C13C0011F01C093383FFC006D49705A6D6DEE0FE06D616F5F
6D4EC7FC816D183E6E6C163C6F167C023F17786F16F8021F4C5A6E6C5E7014036E4C5A82
6E4C5A6E6D92C8FC705C6E163E70143C037F157C6F6C14787014F8031F4A5A705C6F1403
6F01805BEFC0076F4A5A05E090C9FC6F5C6FEBF01EEFF83E047F5BEFFC78043F13F870B4
5AA2705B6082705BB3AA4C7F041F7F033FB612F8A457527FD15A>89
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin
%%PaperSize: a4
%%BeginPaperSize: a4
/setpagedevice where {
pop 1 dict dup /PageSize [ 595 842 ] put setpagedevice
} {
statusdict /a4tray known {
statusdict begin a4tray end
/a4 where { pop a4 } if
} {
/a4 where {
pop a4
} {
statusdict /setpage known {
statusdict begin
595 842 0 setpage
end
} if
} ifelse
} ifelse
} ifelse
%%EndPaperSize

%%EndSetup
%%Page: 1 1
1 0 bop 523 714 a Fi(P)-11 b(ARALLEL)49 b(A)l(CQUISITION)h(OF)g(RADIAL)
f(VELOCITIES)523 814 y(AND)68 b(MET)-11 b(ALLICITIES)69
b(F)l(OR)g(A)e(GAIA-TYPE)h(INTER-)523 913 y(FEROMETRIC)45
b(ASTROMETRY)f(MISSION)523 1262 y Fh(F.)28 b(F)n(avata)882
1232 y Fg(1)919 1262 y Fh(,)g(M.A.C.)g(P)n(erryman)1607
1232 y Fg(1)648 1486 y Ff(1\))f(Astrophysics)g(Division,)g(ESTEC,)g
(2200A)n(G)f(No)r(o)n(rdwijk,)h(The)g(Netherlands)648
1710 y Fe(ABSTRA)n(CT)c(W)-6 b(e)25 b(discuss)f(some)f(p)r(ossible)h
(options)h(for)e(the)i(parallel)e(acquisition)i(of)e(non-astrometric)
523 1810 y(data)32 b(in)f(the)g(framew)n(ork)f(of)g(an)h(astrometric)g
(exp)r(erimen)n(t)f(suc)n(h)i(as)f(the)g(prop)r(osed)h(GAIA)f(mission.)
51 b(W)-6 b(e)523 1910 y(concen)n(trate)28 b(on)d(the)h(acquisition)g
(of)e(sp)r(ectroscopic)j(information,)d(discussing)g(the)i(scien)n
(ti\014c)g(rationale)g(for)523 2009 y(the)j(prop)r(osed)g(measuremen)n
(ts,)g(in)f(particular)g(of)g(precise)g(\()p Fd(\031)33
b Fc(1)28 b Fe(km/s\))f(radial)h(v)n(elo)r(cit)n(y)i(and)f(metallicit)n
(y)523 2109 y(\()p Fd(\031)23 b Fc(0)p Fb(:)p Fc(1)18
b Fe(dex\))h(determination.)30 b(W)-6 b(e)19 b(analyze)h(the)f(p)r
(erformance)f(of)g(a)h(simple)e(slitless)g(scanning)j(sp)r(ectrograph)
523 2208 y(system,)h(discussing)h(b)r(oth)h(space)g(and)g(ground-based)
g(options,)g(sho)n(wing)f(that,)h(ev)n(en)g(without)g(careful)f(opti-)
523 2308 y(mization)g(suc)n(h)g(a)h(system)f(could)g(ha)n(v)n(e)i(a)e
(p)r(erformance)f(not)i(to)r(o)h(far)d(a)n(w)n(a)n(y)i(from)d(that)k
(required)e(to)h(measure)523 2408 y(all)h(the)i(stars)f(in)g(the)g(sky)
h(do)n(wn)f(to)h Fb(V)44 b Fd(\031)25 b Fc(15)f Fe(in)h(the)h(lifetime)
d(of)i(the)h(prop)r(osed)f(GAIA)h(mission.)33 b(Suc)n(h)26
b(an)523 2507 y(instrumen)n(t)19 b(w)n(ould)h(greatly)g(enhance)h(the)g
(scien)n(ti\014c)f(capabilities)g(of)f(an)h(astrometric)f(mission,)f
(allo)n(wing)h(the)523 2607 y(determination)i(of)f(3-d)g(space)h
(motions)f(as)g(w)n(ell)g(of)g(imp)r(ortan)n(t)g(ph)n(ysical)h
(parameters)f(for)f(an)i(unpreceden)n(ted)523 2707 y(sample)i(of)g
(stars.)523 2931 y(KEYW)n(ORDS:)g(radial)g(v)n(elo)r(cities;)h(space)h
(astrometry;)d(GAIA;)i(sp)r(ectral)g(classi\014cation;)g(abundances.)
523 3155 y Fc(1.)37 b(INTR)n(ODUCTION)648 3296 y(The)d(problem)g(of)h
(parallel)e(acquisition)h(of)g(non-astrometric)e(data)i(in)h(the)g
(framew)n(ork)523 3396 y(of)d(an)f(in)n(terferometric)g(astrometry)f
(mission)i(suc)n(h)f(as)g(the)h(prop)r(osed)f(GAIA)i(mission)e(w)n(as)
523 3495 y(\014rst)h(raised)f(b)n(y)g([]p)r(er94)g(who)h(drew)f(atten)n
(tion)h(to)g(the)g(imp)r(ortance)f(of)h(the)h(question,)f(and)523
3595 y(demonstrated)38 b(that)h(acquisition)e(of)i(`auxiliary')e(data)h
(on)g(the)h(scale)f(demanded)h(b)n(y)f(the)523 3694 y(GAIA)32
b(mission)f(w)n(ould)h(b)r(e)g(a)f(c)n(hallenging)f(issue.)49
b(The)31 b(p)r(ossibilit)n(y)h(of)f(acquiring)f(the)i(nec-)523
3794 y(essary)38 b(sp)r(ectral)h(data)g(through)f(a)h(dedicated)h
(ground-based)d(m)n(ulti-\014bre)j(sp)r(ectroscopic)523
3894 y(facilit)n(y)d(w)n(as)f(brie\015y)g(considered.)64
b(Here)37 b(w)n(e)f(consider)g(an)h(alternativ)n(e)e(approac)n(h,)j
(based)523 3993 y(on)27 b(a)f(scanning)h(slit-less)f(sp)r(ectrograph,)f
(whic)n(h)i(could)g(either)g(b)r(e)h(incorp)r(orated)d(within)j(the)523
4093 y(satellite)g(pa)n(yload,)e(or)g(considered)h(as)g(a)g(separate)f
(ground-based)g(instrumen)n(t.)523 4317 y(2.)37 b(WHICH)28
b(KIND)g(OF)f(D)n(A)-7 b(T)g(A)648 4458 y(What)21 b(kind)h(of)f
(auxiliary)f(information)g(w)n(ould)h(it)h(b)r(e)f(desirable)g(to)g
(acquire)f(in)h(the)h(frame-)523 4558 y(w)n(ork)d(of)h(a)g(mission)g
(suc)n(h)g(as)g(GAIA?)h(Assuming)f(that)h(medium-band)g(\(i.e.,)h
(Str\177)-42 b(omgren-lik)n(e\))523 4658 y(photometry)29
b(will)h(b)r(e)g(acquired)f(already)f(on)h(the)h(fo)r(cal)g(plane)f(of)
h(the)g(in)n(terferometers)e(\(see)523 4757 y([]lp94\),)34
b(w)n(e)f(ha)n(v)n(e)f(iden)n(ti\014ed)h(three)g(main)g(scien)n
(ti\014c)g(parameters)f(whic)n(h)h(w)n(ould)g(b)r(e)g(desir-)523
4857 y(able)d(to)g(acquire)f(for)h(eac)n(h)f(of)i(the)f(stars)f(for)h
(whic)n(h)g(GAIA)h(will)g(measure)e(the)i(astrometric)1934
5147 y(1)p eop
%%Page: 2 2
2 1 bop 1111 535 1661 4 v 1111 2188 4 1654 v 1454 1378
a Fa(NO)43 b(FILE:)e(fig_example.ps)p 2768 2188 V 1111
2191 1661 4 v 523 2288 a Fe(FIGURE)24 b(1.)31 b(The)24
b(\014gure)h(is)d(in)n(ten)n(tionally)j(empt)n(y)-6 b(.)523
2550 y Fc(parameters.)40 b(Sp)r(eci\014cally)-7 b(,)29
b(these)h(are)e(the)h(radial)f(v)n(elo)r(cit)n(y)-7 b(,)29
b(the)g(metallicit)n(y)-7 b(,)30 b(and)f(the)g(MK)523
2649 y(sp)r(ectral)d(t)n(yp)r(e.)37 b(The)26 b(rationale)f(for)h(eac)n
(h)g(of)h(the)f(three)h(measuremen)n(ts)e(is)i(describ)r(ed)f(in)h(the)
523 2749 y(follo)n(wing)g(sections.)523 2973 y(2.1)g(Radial)g(V)-7
b(elo)r(cit)n(y)648 3114 y(An)19 b(in)n(terferometric)f(mission)g(suc)n
(h)h(as)f(GAIA)h(will)h(measure)d(b)r(oth)j(precise)e(distances)g(and)
523 3214 y(prop)r(er)h(motions.)34 b(The)19 b(third)h(comp)r(onen)n(t)g
(of)f(the)h(space)f(motion,)j(i.e.,)f(the)f(radial)f(v)n(elo)r(cit)n(y)
-7 b(,)20 b(is)523 3314 y(ho)n(w)n(ev)n(er)h(necessary)h(to)h(get)g(a)g
(complete)h(description)e(of)i(the)g(space)e(motions)h(of)g(the)h
(targets,)523 3413 y(and)e(therefore)f(to)h(b)r(e)g(able)g(to)g(carry)e
(out)i(3-d)f(dynamical)g(studies.)35 b(The)22 b(usefulness)g(of)g
(radial)523 3513 y(v)n(elo)r(cit)n(y)33 b(information)g(in)i(the)f(con)
n(text)g(of)g(an)f(astrometric)g(mission)g(is)h(demonstrated)f(b)n(y)
523 3612 y(the)e(large)f(n)n(um)n(b)r(er)g(of)h(ground-based)e(radial)h
(v)n(elo)r(cit)n(y)f(measuremen)n(t)h(programmes)f(b)r(eing)523
3712 y(carried)34 b(out)h(on)g(Hipparcos)f(targets,)i(including)g(t)n
(w)n(o)e(ESO)g(k)n(ey)h(pro)5 b(jects,)36 b(see)f([]ma)n(y+89)523
3812 y(and)24 b([]ger+89.)33 b(While)25 b(an)f(ad)g(ho)r(c)g(approac)n
(h)e(has)i(b)r(een)g(adopted)g(in)g(the)h(case)e(of)h(Hipparcos)523
3911 y(\(in)n(v)n(olving)f Fd(\031)g Fc(100)14 b(000)21
b(stars\),)j(only)g(a)f(dedicated)h(programme)f(could)h(b)r(e)g
(considered)f(in)i(the)523 4011 y(con)n(text)i(of)h(the)g(50)e(million)
i(or)f(so)g(stars)f(whic)n(h)i(could)f(b)r(e)h(observ)n(ed)e(b)n(y)i
(GAIA.)648 4111 y(T)-7 b(o)38 b(b)r(e)i(maximally)f(useful,)j(the)e
(radial)e(v)n(elo)r(cit)n(y)g(measuremen)n(ts)h(should)g(matc)n(h)g
(the)523 4210 y(precision)26 b(of)h(the)h(astrometric)e(measuremen)n
(ts.)35 b(The)28 b(10)e Fb(\026)p Fc(as/yr)g(whic)n(h)h(is)g(the)g
(GAIA)h(goal)523 4310 y(translates,)h(at)g(10)f(kp)r(c,)i(to)f(ab)r
(out)h(0.5)e(km/s.)41 b(A)30 b(radial)e(v)n(elo)r(cit)n(y)h
(acquisition)f(programme)523 4410 y(should)20 b(therefore)f(aim)g(for)g
(an)h(accuracy)e(of)i(1)f(km/s)g(or)g(b)r(etter.)35 b(Using)20
b(curren)n(t)e(digital)i(cross-)523 4509 y(correlation)31
b(metho)r(ds)i(radial)e(v)n(elo)r(cities)i(can)f(b)r(e)h(extracted,)h
(at)e(least)h(for)f(late-t)n(yp)r(e)g(stars)523 4609
y(with)f(a)f(sp)r(ectrum)h(ric)n(h)e(in)i(sp)r(ectral)f(lines,)h(to)f
(a)g(precision)g(corresp)r(onding)e(to)j(ab)r(out)f(1/10)523
4708 y(of)c(pixel)g(\([]bat85\).)36 b(W)-7 b(orking)25
b(in)i(the)f(red)g(region)f(of)h(the)g(sp)r(ectrum)g(\(where)g(the)g
(sensitivit)n(y)523 4808 y(of)32 b(curren)n(t)g(digital)g(detectors)f
(is)h(greater\))f(this)i(translates)e(in)n(to)h(a)g(sp)r(ectral)g(disp)
r(ersion)f(of)1934 5147 y(2)p eop
%%Page: 3 3
3 2 bop 523 614 a Fc(ab)r(out)35 b(10)f(km/s)g(p)r(er)h(pixel,)h(or)e
(ab)r(out)h(R)g(=)g(30)p Fb(;)14 b Fc(000,)34 b(i.e.,)j(the)e(t)n
(ypical)g(resolution)f(of)g(an)523 714 y(ec)n(helle)27
b(sp)r(ectrograph.)648 814 y(W)-7 b(orking)30 b(on)i(P)n(op)f(I)r(I)h
(stars)e([]cll+87)h(ha)n(v)n(e)f(sho)n(wn)h(that)h(the)h(digital)e
(cross-correlation)523 913 y(tec)n(hnique)37 b(is)g(capable)g(of)g
(extracting)f(radial)g(v)n(elo)r(cities)g(to)h(1/10)f(of)h(a)g(pixel)g
(on)g(sp)r(ectra)523 1013 y(with)31 b(S/N)g(p)r(er)g(pixel)g(as)f(lo)n
(w)g(as)g(5,)h(using)g(only)f(one)h(ec)n(helle)f(order)g(\(ab)r(out)h
(40)3146 998 y(\027)3146 1013 y(A)g(sp)r(ectral)523 1112
y(co)n(v)n(erage\).)45 b(This)30 b(translates,)h(in)g(the)h
(space-based)d(baseline)i(design)f(discussed)h(here,)g(in)n(to)523
1212 y Fd(\031)37 b Fc(700)d(m/s)i(accuracy)-7 b(.)60
b(Additionally)-7 b(,)38 b(they)e(sho)n(w)n(ed)f(that)h(the)g(same)g
(sp)r(ectra)f(could)h(b)r(e)523 1312 y(used)28 b(to)g(determine)g(the)g
(metallicit)n(y)g(to)g(ab)r(out)g(0.12)e(dex.)38 b(W)-7
b(e)28 b(ha)n(v)n(e)f(therefore)g(considered)523 1411
y(as)f(our)g(goal)g(an)h(instrumen)n(t)g(whic)n(h)g(should)f(b)r(e)i
(able)e(to)h(pro)r(duce)g(a)f(sp)r(ectrum)h(with)h(a)e(S/N)523
1511 y(of)f(5)g(p)r(er)g(pixel)g(during)g(the)h(mission)e(for)h(the)g
(fain)n(ter)g(of)g(the)h(GAIA)g(target)e(stars)g(\(whic)n(h)h(w)n(e)523
1611 y(ha)n(v)n(e)h(assumed)g(to)g(b)r(e)i(V)c Fd(\031)f
Fc(15\).)36 b(Note)27 b(that)g(for)f(high)h(S/N)f(sp)r(ectra)h(\(suc)n
(h)f(as)g(the)i(ones)e(the)523 1710 y(instrumen)n(t)34
b(describ)r(ed)g(here)f(w)n(ould)h(pro)r(duce)f(for)g(the)i(brigh)n
(ter)d(stars\),)j(radial)e(v)n(elo)r(cities)523 1810
y(precise)23 b(to)g(1/100)f(of)h(a)h(pixel)f(can)h(b)r(e)g(extracted)f
(\([]cwy88\),)h(i.e.)35 b(a)24 b(factor)f(of)g(10)g(b)r(etter)h(than)
523 1910 y(p)r(ossible)30 b(on)g(the)h(w)n(eak)n(er)e(ob)5
b(jects)30 b(\(or)g Fd(\031)d Fc(70)j(m/s)g(accuracy)e(in)j(our)f
(space-based)f(baseline)523 2009 y(design\).)45 b(Note)31
b(that)f(the)h(motion)f(of)g(the)h(Sun-Jupiter)f(barycen)n(ter)f(is)h
(ab)r(out)h(12)e(m/s,)i(i.e.)523 2109 y(lo)n(w)n(er)23
b(than)i(what)f(it)h(w)n(ould)f(b)r(e)h(ac)n(hiev)-5
b(able)23 b(at)i(the)f(t)n(yp)r(e)h(of)g(sp)r(ectral)e(resolutions)h
(discussed)523 2208 y(here.)523 2433 y(3.)37 b(CONCLUSIONS)648
2574 y(The)26 b(limits)h(of)f(a)g(space-based)f(1-m)g(telescop)r(e,)i
(in)f(the)h(domain)f(considered)f(here,)i(come)523 2673
y(out,)j(ev)n(en)f(without)g(careful)g(optimisation,)h(tan)n
(talisingly)e(close)g(to)h(v)-5 b(alues)29 b(of)h(great)e(astro-)523
2773 y(ph)n(ysical)e(in)n(terest,)g(with)h(a)f(magnitude)h(limit)g
(comparable)e(to)h(that)h(motiv)-5 b(ating)26 b(the)h(GAIA)523
2873 y(mission.)34 b(One)21 b(asp)r(ect)h(that)f(should)g(b)r(e)h
(carefully)f(considered)f(is)h(the)h(satellite)f(spin)h(rate:)33
b(for)523 2972 y(the)23 b(astrometric)d(rigidit)n(y)i(a)g(higher)f
(spin)h(rate,)h(detector)f(considerations)e(aside,)j(is)f(more)f(de-)
523 3072 y(sirable;)26 b(in)h(con)n(trast,)f(the)h(limiting)g
(magnitude)g(of)f(the)h(system)g(considered)e(here)i(increases)523
3171 y(signi\014can)n(tly)g(with)h(decreased)e(spin)i(rate.)648
3271 y(The)37 b(acquisition)g(of)h(these)g(auxiliary)e(data)i(on)f
(ground)g(v)n(ersus)f(their)i(acquisition)f(in)523 3371
y(space)23 b(is)h(b)r(ound)g(to)g(b)r(e)g(a)f(non-trivial)g(question.)
35 b(On)23 b(the)i(one)e(hand,)i(fo)r(cussing)e(the)h(goals)e(of)523
3470 y(a)g(future)g(space)g(mission)f(exclusiv)n(ely)g(on)h(the)h
(astrometric)d(data)i(ma)n(y)f(b)r(e)i(turning)f(our)f(bac)n(ks)523
3570 y(on)33 b(the)h(true)g(p)r(oten)n(tial)f(of)h(suc)n(h)f(a)g
(mission.)55 b(Considering)32 b(the)i(t)n(w)n(o)f(as)f(a)i(single)f
(pac)n(k)-5 b(age)523 3670 y(ma)n(y)32 b(mak)n(e)g(the)h(mission)f
(considerably)g(more)g(app)r(ealing)g(to)g(a)h(broader)e(scien)n
(ti\014c)h(group.)523 3769 y(The)21 b(exp)r(erimen)n(t)g(could)g(b)r(e)
g(considered)f(as)g(institute-pro)n(vided,)i(b)r(eing)f(decoupled)g
(from)g(the)523 3869 y(astrometric)k(in)n(terferometers,)h(and)g
(therefore)g(of)h(in)n(terest)f(to)h(instrumen)n(t)g(builders)f(within)
523 3968 y(Europ)r(e.)63 b(The)36 b(analysis)f(of)i(the)g(resulting)f
(data)g(w)n(ould)g(b)r(e)h(an)f(enormous)f(c)n(hallenge)h(for)523
4068 y(soft)n(w)n(are)28 b(reduction,)j(automated)e(analysis)g(and)h
(classi\014cation)e(systems,)i(and)g(ma)n(y)g(there-)523
4168 y(fore)h(b)r(e)g(of)g(further)h(scien)n(ti\014c)f(app)r(eal.)47
b(While)32 b(suc)n(h)f(an)g(option)g(could)g(not)g(b)r(e)g(allo)n(w)n
(ed)f(to)523 4267 y(jeopardize)23 b(what)g(is)h(already)e(lik)n(ely)h
(to)g(b)r(e)i(a)e(c)n(hallenging)f(pro)5 b(ject,)24 b(enlarging)e(the)i
(mission's)523 4367 y(vision)34 b(should)h(certainly)f(b)r(e)h
(considered)e(as)h(an)h(imp)r(ortan)n(t)f(part)h(of)f(a)h(cornerstone)d
(mis-)523 4467 y(sion)d(de\014nition.)45 b(Prop)r(osing)28
b(the)i(pro)5 b(ject)29 b(as)g(a)h(ground-based)e(programme)g(w)n(ould)
h(create)523 4566 y(di\013eren)n(t)g(but)h(corresp)r(ondingly)d
(signi\014can)n(t)h(problems:)39 b(ho)n(w)29 b(w)n(ould)g(suc)n(h)f(an)
h(exp)r(erimen)n(t)523 4666 y(b)r(e)g(motiv)-5 b(ated,)28
b(co)r(ordinated,)g(funded,)h(and)f(exploited?)38 b(On)28
b(what)h(time-scale)e(could)h(it)h(b)r(e)523 4765 y(completed,)f(etc?)
648 4865 y(Giv)n(en)e(the)h(eviden)n(t)f(imp)r(ortance)g(of)g(the)h
(auxiliary)e(data)h(describ)r(ed)g(here)g(for)g(an)n(y)g(com-)1934
5147 y(3)p eop
%%Page: 4 4
4 3 bop 523 614 a Fc(prehensiv)n(e)24 b(exploitation)h(of)g(the)g
(astrometric)f(data,)h(w)n(e)g(consider)f(that)h(further)g(considera-)
523 714 y(tion)h(of)g(acquiring)f(suc)n(h)h(data,)g(in)h(the)f(same)g
(`pac)n(k)-5 b(age')25 b(\(either)h(on)g(ground)f(or)h(from)g(space\))
523 814 y(is)i(merited.)523 1038 y Fe(A)n(CKNO)n(WLEDGMENTS)648
1137 y(W)-6 b(e)32 b(thank)g(M.)e(Grenon,)k(P)-6 b(.)31
b(Jak)n(obsen,)j(L.)d(Lindgren,)i(M.)d(Lattanzi)j(and)f(C.)e(T)-6
b(uron)32 b(for)e(the)i(useful)523 1237 y(commen)n(ts)23
b(on)h(early)f(v)n(ersions)h(of)f(this)h(pap)r(er.)523
1461 y(REFERENCES)523 1602 y(Blanco,)d(D.,)f(Corbally)-6
b(,)21 b(C.,)f(Nagel,)h(R.,)f(W)-6 b(o)r(olf,)21 b(N.)f(1990,)h(in)f
(Adv)l(anced)i(tec)n(hnology)h(optical)e(telescop)r(es)h(IV,)648
1702 y(So)r(ciet)n(y)j(of)e(Photo-Optical)i(Instrumen)n(tation)f
(Engineers,)g(Bellingham,)e(p.905)523 1802 y(Campb)r(ell,)g(B.,)h(W)-6
b(alk)n(er,)24 b(G.,)f(Y)-6 b(ang)24 b(1988,)g(ApJ,)g(331,)g(902)523
1901 y(....etc...)1934 5147 y Fc(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
